Deep Photometric Stereo for Non-Lambertian Surfaces

This paper addresses the problem of photometric stereo, in both calibrated and uncalibrated scenarios, for non-Lambertian surfaces based on deep learning. We first introduce a fully convolutional deep network for calibrated photometric stereo, which we call PS-FCN. Unlike traditional approaches that adopt simplified reflectance models to make the problem tractable, our method directly learns the mapping from reflectance observations to surface normal, and is able to handle surfaces with general and unknown isotropic reflectance. At test time, PS-FCN takes an arbitrary number of images and their associated light directions as input and predicts a surface normal map of the scene in a fast feed-forward pass. To deal with the uncalibrated scenario where light directions are unknown, we introduce a new convolutional network, named LCNet, to estimate light directions from input images. The estimated light directions and the input images are then fed to PS-FCN to determine the surface normals. Our method does not require a pre-defined set of light directions and can handle multiple images in an order-agnostic manner. Thorough evaluation of our approach on both synthetic and real datasets shows that it outperforms state-of-the-art methods in both calibrated and uncalibrated scenarios.

==> figures/SVBRDF_cat.tex <==
    \makebox[0.115\textwidth]{\scriptsize (a) Object} 
    \makebox[0.115\textwidth]{\scriptsize (b) GT Normal} 
    \makebox[0.115\textwidth]{\scriptsize (c) PS-FCN} 
    \makebox[0.115\textwidth]{\scriptsize (d) PS-FCN$^{\text{+N}}$}
    \\
    \includegraphics[width=0.115\textwidth]{images/Results/DiLiGenT/GT/{4.0_catPNG_001}.png}
    \includegraphics[width=0.115\textwidth]{images/Results/DiLiGenT/GT/catPNGGT_normal.png}
    \includegraphics[width=0.115\textwidth]{images/Results/DiLiGenT/PS-FCN/catPNGDiLiGenT_normal.png}
    \includegraphics[width=0.115\textwidth]{images/Results/DiLiGenT/SVBRDF/PS-FCN_normalized/catPNGDiLiGenT_normal.png}
    \\
    \vspace{-1.4em}
    \makebox[0.115\textwidth]{} 
    \makebox[0.115\textwidth]{} 
    \makebox[0.115\textwidth]{\scriptsize \hfill (6.67)} 
    \makebox[0.115\textwidth]{\scriptsize \hfill (4.67)} 


==> figures/SVBRDF_cat_normalized.tex <==
\includegraphics[width=0.092\textwidth]{images/Method/Cat_Normalized/{4.0_004}.png}
\includegraphics[width=0.092\textwidth]{images/Method/Cat_Normalized/{4.0_041}.png}
\includegraphics[width=0.092\textwidth]{images/Method/Cat_Normalized/{4.0_048}.png}
\includegraphics[width=0.092\textwidth]{images/Method/Cat_Normalized/{4.0_089}.png}
\includegraphics[width=0.092\textwidth]{images/Method/Cat_Normalized/{4.0_096}.png}
\\
\includegraphics[width=0.092\textwidth]{images/Method/Cat_Normalized/{4.0_1_2_3}.png}
\includegraphics[width=0.092\textwidth]{images/Method/Cat_Normalized/{4.0_1_2_40}.png}
\includegraphics[width=0.092\textwidth]{images/Method/Cat_Normalized/{4.0_1_2_47}.png}
\includegraphics[width=0.092\textwidth]{images/Method/Cat_Normalized/{4.0_1_2_88}.png}
\includegraphics[width=0.092\textwidth]{images/Method/Cat_Normalized/{4.0_1_2_95}.png}
\\
\includegraphics[width=0.092\textwidth]{images/Method/Ball_Normalized/{4.0_004}.png}
\includegraphics[width=0.092\textwidth]{images/Method/Ball_Normalized/{4.0_041}.png}
\includegraphics[width=0.092\textwidth]{images/Method/Ball_Normalized/{4.0_048}.png}
\includegraphics[width=0.092\textwidth]{images/Method/Ball_Normalized/{4.0_089}.png}
\includegraphics[width=0.092\textwidth]{images/Method/Ball_Normalized/{4.0_096}.png}
\\
\includegraphics[width=0.092\textwidth]{images/Method/Ball_Normalized/{4.0_1_1_3}.png}
\includegraphics[width=0.092\textwidth]{images/Method/Ball_Normalized/{4.0_1_1_40}.png}
\includegraphics[width=0.092\textwidth]{images/Method/Ball_Normalized/{4.0_1_1_47}.png}
\includegraphics[width=0.092\textwidth]{images/Method/Ball_Normalized/{4.0_1_1_88}.png}
\includegraphics[width=0.092\textwidth]{images/Method/Ball_Normalized/{4.0_1_1_95}.png}
\\


==> figures/compare_quant_pf14_v2.tex <==
    \makebox[0.065\textwidth]{\scriptsize Near uniform} 
    \makebox[0.065\textwidth]{\scriptsize Biased} 
    \makebox[0.081\textwidth]{\scriptsize Lambertian} 
    \makebox[0.081\textwidth]{\scriptsize Fabric} 
    \makebox[0.081\textwidth]{\scriptsize Plastic} 
    \makebox[0.081\textwidth]{\scriptsize Phenolic} 
    \\
    \raisebox{0.12\height}{\includegraphics[width=0.065\textwidth]{images/Results/SDPS-Net/synth/lights_400_uniform}}
    \raisebox{0.12\height}{\includegraphics[width=0.065\textwidth]{images/Results/SDPS-Net/synth/lights_400_up}}
    \includegraphics[width=0.081\textwidth]{images/Results/SDPS-Net/synth/samples/albedo_6_gm.jpg}
    \includegraphics[width=0.081\textwidth]{images/Results/SDPS-Net/synth/samples/white-fabric_gm.jpg}
    \includegraphics[width=0.081\textwidth]{images/Results/SDPS-Net/synth/samples/yellow-matte-plastic_gm.jpg}
    \includegraphics[width=0.075\textwidth]{images/Results/SDPS-Net/synth/samples/specular-white-phenolic_gm.jpg}
    \\
    \vspace{-0.5em}
    \makebox[0.135\textwidth]{\footnotesize (a) Light sources} 
    \makebox[0.324\textwidth]{\footnotesize (b) Examples for the four typical types of BRDFs} \\

\includegraphics[width=0.49\textwidth]{images/Results/SDPS-Net/synth/compare_PF14/dir_unif}\\
\vspace{-0.7em}
\makebox[0.4\textwidth]{\footnotesize (c) Light direction estimation results} \\
\includegraphics[width=0.49\textwidth]{images/Results/SDPS-Net/synth/compare_PF14/normal_unif}\\
\vspace{-0.7em}\makebox[0.4\textwidth]{\footnotesize (d) Surface normal estimation results}
\\


==> figures/res_SVBRDF_harvest.tex <==
\begin{minipage}{0.98\textwidth}\centering
    \makebox[0.162\textwidth]{\scriptsize GT / Object} 
    \makebox[0.162\textwidth]{\scriptsize PS-FCN} 
    \makebox[0.162\textwidth]{\scriptsize PS-FCN$^{+\text{N}}$} 
    \makebox[0.162\textwidth]{\scriptsize IS18~\cite{ikehata2018cnn}} 
    \makebox[0.162\textwidth]{\scriptsize HS17~\cite{hui2017shape}} 
    \makebox[0.162\textwidth]{\scriptsize SS17~\cite{santo2017deep}} 
    \\
    \includegraphics[width=0.162\textwidth]{images/Results/DiLiGenT/GT/harvestPNGGT_normal.png}
    \includegraphics[width=0.162\textwidth]{images/Results/DiLiGenT/PS-FCN/harvestPNGDiLiGenT_normal.png}
    \includegraphics[width=0.162\textwidth]{images/Results/DiLiGenT/SVBRDF/PS-FCN_normalized/harvestPNGDiLiGenT_normal.png}
    \includegraphics[width=0.162\textwidth]{images/Results/DiLiGenT/IS18/harvest_normal.png}
    \includegraphics[width=0.162\textwidth]{images/Results/DiLiGenT/HS17/harvestPNGPAMI16Hui_normal.png}
    \includegraphics[width=0.162\textwidth]{images/Results/DiLiGenT/DPSN/harvest_normal.png}
    \\
    \includegraphics[width=0.162\textwidth]{images/Results/DiLiGenT/GT/{4.0_harvestPNG_001}.png}
    \includegraphics[width=0.162\textwidth]{images/Results/DiLiGenT/PS-FCN/harvestPNGDiLiGenT_diff.png}
    \includegraphics[width=0.162\textwidth]{images/Results/DiLiGenT/SVBRDF/PS-FCN_normalized/harvestPNGDiLiGenT_diff.png}
    \includegraphics[width=0.162\textwidth]{images/Results/DiLiGenT/IS18/harvest_diff.png}
    \includegraphics[width=0.162\textwidth]{images/Results/DiLiGenT/HS17/harvestPNGPAMI16Hui_diff.png}
    \includegraphics[width=0.162\textwidth]{images/Results/DiLiGenT/DPSN/harvest_diff.png}
    \\
    \vspace{-5.5em}
    \makebox[0.162\textwidth]{\scriptsize } 
    \makebox[0.162\textwidth]{\scriptsize (15.9)} 
    \makebox[0.162\textwidth]{\scriptsize (12.4)} 
    \makebox[0.162\textwidth]{\scriptsize (14.0)} 
    \makebox[0.162\textwidth]{\scriptsize (15.8)} 
    \makebox[0.162\textwidth]{\scriptsize (16.9)} 
    \\
    \vspace{4.0em}
\end{minipage}
\begin{minipage}{0.01\textwidth} \centering
    \makebox[0.16\textwidth]{\scriptsize  $0$}\\ \vspace{0.2em}
     \includegraphics[width=\linewidth]{images/Results/color_bar} \\ \vspace{-0.4em}
     \makebox[0.16\textwidth]{\scriptsize $90$}\\
\end{minipage}
\\


==> figures/res_compare_cast_shadow.tex <==
\begin{minipage}{0.97\textwidth}
 \makebox[0.243\textwidth]{\scriptsize GT / Object} 
 \makebox[0.243\textwidth]{\scriptsize PS-FCN} 
 \makebox[0.243\textwidth]{\scriptsize SS17~\cite{santo2017deep}} 
 \makebox[0.243\textwidth]{\scriptsize L2 Baseline~\cite{woodham1980ps}} 
 \\
 \includegraphics[width=0.243\textwidth]{images/Results/DiLiGenT/GT/gobletPNGGT_normal_box.png}
 \includegraphics[width=0.243\textwidth]{images/Results/DiLiGenT/PS-FCN/gobletPNGDiLiGenT_normal.png}
 \includegraphics[width=0.243\textwidth]{images/Results/DiLiGenT/DPSN/goblet_normal.png}
 \includegraphics[width=0.243\textwidth]{images/Results/DiLiGenT/L2/gobletPNGl2_normal.png}
 \\
 \includegraphics[width=0.243\textwidth]{images/Results/DiLiGenT/GT/{4.0_gobletPNG_001}.png}
 \includegraphics[width=0.243\textwidth]{images/Results/DiLiGenT/PS-FCN/gobletPNGDiLiGenT_diff.png}
 \includegraphics[width=0.243\textwidth]{images/Results/DiLiGenT/DPSN/goblet_diff.png}
 \includegraphics[width=0.243\textwidth]{images/Results/DiLiGenT/L2/gobletPNGl2_diff.png}
 \vspace{-2.7em}
 \\
 \makebox[0.243\textwidth]{\scriptsize } 
 \makebox[0.243\textwidth]{\scriptsize \hfill (8.6)} 
 \makebox[0.243\textwidth]{\scriptsize \hfill (11.3)} 
 \makebox[0.243\textwidth]{\scriptsize \hfill (18.5)} 
 \vspace{-0.8em}
 \\
 \includegraphics[width=0.110\textwidth]{images/Results/goblet_crop/gobletPNGGT_normal_crop.png}\hspace{-0.2em}
    \includegraphics[width=0.110\textwidth]{images/Results/goblet_crop/{4.0_gobletPNG_001_crop}.png}
    \hfill
    \includegraphics[width=0.110\textwidth]{images/Results/goblet_crop/gobletPNGDiLiGenT_normal_crop.png}\hspace{-0.2em}
    \includegraphics[width=0.110\textwidth]{images/Results/goblet_crop/gobletPNGDiLiGenT_diff_crop.png}
    \hfill
    \includegraphics[width=0.110\textwidth]{images/Results/goblet_crop/goblet_normal_DPSN_crop.png}\hspace{-0.2em}
    \includegraphics[width=0.110\textwidth]{images/Results/goblet_crop/goblet_diff_DPSN_crop.png}
    \hfill
    \includegraphics[width=0.110\textwidth]{images/Results/goblet_crop/gobletPNGl2_normal_crop.png}\hspace{-0.2em}
    \includegraphics[width=0.110\textwidth]{images/Results/goblet_crop/gobletPNGl2_diff_crop.png}
\end{minipage} %
\begin{minipage}{0.014\textwidth}
     \centering
     \makebox[0.16\textwidth]{\scriptsize $0$}\\
     \vspace{0.2em}
     \includegraphics[width=\linewidth]{images/Results/Cast_Shadow/color_bar_jet} \\
     \vspace{-0.4em}
     \makebox[0.16\textwidth]{\scriptsize $90$}
\end{minipage}



==> figures/res_discretization_v2.tex <==
    \raisebox{1.4\height}{\makebox[0.05\textwidth]{\makecell{\scriptsize Near \\ \scriptsize Uniform}}}
    \makebox[0.08\textwidth]{\includegraphics[width=0.08\textwidth]{images/Dataset/syn_test/MERL_directions}}
    \quad
    \raisebox{1.4\height}{\makebox[0.05\textwidth]{\makecell{\scriptsize Around \\ \scriptsize Equator}}}
    \makebox[0.08\textwidth]{\includegraphics[width=0.08\textwidth]{images/Results/SDPS-Net/synth/equator_light.jpg}} 
    \quad
    \raisebox{1.4\height}{\makebox[0.05\textwidth]{\makecell{\scriptsize Around \\ \scriptsize Poles}}}
    \makebox[0.08\textwidth]{\includegraphics[width=0.08\textwidth]{images/Results/SDPS-Net/synth/polar_light.jpg}}
    \\
    \makebox[0.48\textwidth]{\small (a) Three different lighting distributions} 
    \\ \vspace{0.5em}
    \input{figures/discretization_coord}
    \includegraphics[width=0.265\textwidth]{images/Results/Discretization/Discretization_Error_sphere_uniform_error_combine.pdf}
     \\
    \vspace{-0.6em}  
    \makebox[0.20\textwidth]{\small (b)}
    \makebox[0.265\textwidth]{\small (c)}



==> figures/res_synth_SVBRDF.tex <==
\includegraphics[width=0.16\textwidth]{images/Results/Synth_Test/SVBRDF/{dragon_normal_4.0_resize}.png}
\includegraphics[width=0.30\textwidth]{images/Results/Synth_Test/SVBRDF/normal_barchart.pdf}
\\
\vspace{-0.7em}
\makebox[0.18\textwidth]{\footnotesize (a) GT normal} 
\makebox[0.30\textwidth]{\footnotesize (b) Quantitative comparison}
\\
 \vspace{0.2em}
\includegraphics[width=0.16\textwidth]{images/Results/Synth_Test/SVBRDF/{1_75_0_2.0_4.0}.png}\hspace{-0.3em}
\includegraphics[width=0.16\textwidth]{images/Results/Synth_Test/SVBRDF/{PS-FCN_75_4_4.0}.png}\hspace{-0.3em}
\includegraphics[width=0.16\textwidth]{images/Results/Synth_Test/SVBRDF/{1_75_4_4.0}.png}
\vspace{-6.5em}
\\
\makebox[0.15\textwidth]{\scriptsize \hfill } 
\makebox[0.15\textwidth]{\scriptsize \hfill (2.9)} 
\makebox[0.15\textwidth]{\scriptsize \hfill (2.7)} 
\vspace{5.2em}
\\
\includegraphics[width=0.16\textwidth]{images/Results/Synth_Test/SVBRDF/{1_38_0_2.0._4.0}.png}\hspace{-0.3em}
\includegraphics[width=0.16\textwidth]{images/Results/Synth_Test/SVBRDF/{PS-FCN_38_4_4.0}.png}\hspace{-0.3em}
\includegraphics[width=0.16\textwidth]{images/Results/Synth_Test/SVBRDF/{1_38_4_4.0}.png}
\vspace{-6.5em}
\\
\makebox[0.15\textwidth]{\scriptsize \hfill } 
\makebox[0.15\textwidth]{\scriptsize \hfill (9.7)} 
\makebox[0.15\textwidth]{\scriptsize \hfill (3.1)} 
\vspace{5.2em}
\\
\makebox[0.45\textwidth]{\footnotesize (c) Qualitative results of PS-FCN (middle) and PS-FCN$^\text{+N}$ (right).} 
\\


==> figures/res_visual_cast_shadow_v3.tex <==
 \makebox[0.16\textwidth]{\scriptsize Image 1} 
 \makebox[0.16\textwidth]{\scriptsize Image 2} 
 \makebox[0.16\textwidth]{\scriptsize Image 3} 
 \makebox[0.16\textwidth]{\scriptsize Image 4} 
 \makebox[0.16\textwidth]{\scriptsize Image 5} 
 \hfill
 \makebox[0.16\textwidth]{\scriptsize Fused Feat.} 
 \\
 \includegraphics[width=0.16\textwidth]{images/Results/Cast_Shadow/{2.5_feat_048_v2}.png}
 \includegraphics[width=0.16\textwidth]{images/Results/Cast_Shadow/{2.5_feat_008_v2}.png}
 \includegraphics[width=0.16\textwidth]{images/Results/Cast_Shadow/{2.5_feat_021_v2}.png}
 \includegraphics[width=0.16\textwidth]{images/Results/Cast_Shadow/{2.5_feat_096_v2}.png}
 \includegraphics[width=0.16\textwidth]{images/Results/Cast_Shadow/{2.5_feat_089_v2}.png}
 \hfill
 \includegraphics[width=0.16\textwidth]{images/Results/Cast_Shadow/{mask}.png}
 \\
 \includegraphics[width=0.16\textwidth]{images/Results/Cast_Shadow/gobletPNG_0_3.jpg}
 \includegraphics[width=0.16\textwidth]{images/Results/Cast_Shadow/gobletPNG_3_3.jpg}
 \includegraphics[width=0.16\textwidth]{images/Results/Cast_Shadow/gobletPNG_4_3.jpg}
 \includegraphics[width=0.16\textwidth]{images/Results/Cast_Shadow/gobletPNG_7_3.jpg}
 \includegraphics[width=0.16\textwidth]{images/Results/Cast_Shadow/gobletPNG_9_3.jpg}
 \hfill
 \includegraphics[width=0.16\textwidth]{images/Results/Cast_Shadow/gobletPNG_3.jpg}
 \\
 \includegraphics[width=0.16\textwidth]{images/Results/Cast_Shadow/gobletPNG_0_21.jpg}
 \includegraphics[width=0.16\textwidth]{images/Results/Cast_Shadow/gobletPNG_3_21.jpg}
 \includegraphics[width=0.16\textwidth]{images/Results/Cast_Shadow/gobletPNG_4_21.jpg}
 \includegraphics[width=0.16\textwidth]{images/Results/Cast_Shadow/gobletPNG_7_21.jpg}
 \includegraphics[width=0.16\textwidth]{images/Results/Cast_Shadow/gobletPNG_9_21.jpg}
 \hfill
 \includegraphics[width=0.16\textwidth]{images/Results/Cast_Shadow/gobletPNG_21.jpg} 
 \\
 \includegraphics[width=0.16\textwidth]{images/Results/Cast_Shadow/gobletPNG_0_103.jpg}
 \includegraphics[width=0.16\textwidth]{images/Results/Cast_Shadow/gobletPNG_3_103.jpg}
 \includegraphics[width=0.16\textwidth]{images/Results/Cast_Shadow/gobletPNG_4_103.jpg}
 \includegraphics[width=0.16\textwidth]{images/Results/Cast_Shadow/gobletPNG_7_103.jpg}
 \includegraphics[width=0.16\textwidth]{images/Results/Cast_Shadow/gobletPNG_9_103.jpg}
 \hfill
 \includegraphics[width=0.16\textwidth]{images/Results/Cast_Shadow/gobletPNG_103.jpg} 
 \\


==> figures/res_visual_release.tex <==
\begin{minipage}{0.98\textwidth}
 \makebox[0.079\textwidth]{\scriptsize Object} 
 \makebox[0.079\textwidth]{\scriptsize GT} 
 \makebox[0.079\textwidth]{\scriptsize a} 
 \makebox[0.079\textwidth]{\scriptsize b}
 \makebox[0.079\textwidth]{\scriptsize c} 
 \makebox[0.079\textwidth]{\scriptsize d} 
 \makebox[0.079\textwidth]{\scriptsize e} 
 \makebox[0.079\textwidth]{\scriptsize f} 
 \makebox[0.079\textwidth]{\scriptsize g} 
 \makebox[0.079\textwidth]{\scriptsize h} 
 \makebox[0.079\textwidth]{\scriptsize i} 
 \makebox[0.079\textwidth]{\scriptsize j} 
 \\
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/cube_alumina_oxide.png}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{cube_s-0.80_x-000_y-000_normal}.png}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{cube_s-0.80_x-000_y-000_alumina-oxide_40}.jpg}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{cube_s-0.80_x-000_y-000_alumina-oxide_31}.jpg}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{cube_s-0.80_x-000_y-000_alumina-oxide_82}.jpg}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{cube_s-0.80_x-000_y-000_alumina-oxide_25}.jpg}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{cube_s-0.80_x-000_y-000_alumina-oxide_5}.jpg}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{cube_s-0.80_x-000_y-000_alumina-oxide_0}.jpg}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{cube_s-0.80_x-000_y-000_alumina-oxide_120}.jpg}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{cube_s-0.80_x-000_y-000_alumina-oxide_35}.jpg}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{cube_s-0.80_x-000_y-000_alumina-oxide_41}.jpg}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{cube_s-0.80_x-000_y-000_alumina-oxide_24}.jpg}
 \\
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{3.0_sphere_blue_rubber}.png}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/sphere_normal.png}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{sphere_s-0.80_x-000_y-000_blue-rubber_40}.jpg}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{sphere_s-0.80_x-000_y-000_blue-rubber_31}.jpg}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{sphere_s-0.80_x-000_y-000_blue-rubber_82}.jpg}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{sphere_s-0.80_x-000_y-000_blue-rubber_25}.jpg}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{sphere_s-0.80_x-000_y-000_blue-rubber_5}.jpg}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{sphere_s-0.80_x-000_y-000_blue-rubber_0}.jpg}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{sphere_s-0.80_x-000_y-000_blue-rubber_120}.jpg}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{sphere_s-0.80_x-000_y-000_blue-rubber_35}.jpg}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{sphere_s-0.80_x-000_y-000_blue-rubber_41}.jpg}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{sphere_s-0.80_x-000_y-000_blue-rubber_24}.jpg}
 \\
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{3.0_bunny_dark-red-paint}.png}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/bunny_normal.png}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{bunny_s-0.55_x-000_y-180_dark-red-paint_40}.jpg}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{bunny_s-0.55_x-000_y-180_dark-red-paint_31}.jpg}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{bunny_s-0.55_x-000_y-180_dark-red-paint_82}.jpg}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{bunny_s-0.55_x-000_y-180_dark-red-paint_25}.jpg}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{bunny_s-0.55_x-000_y-180_dark-red-paint_5}.jpg}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{bunny_s-0.55_x-000_y-180_dark-red-paint_0}.jpg}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{bunny_s-0.55_x-000_y-180_dark-red-paint_120}.jpg}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{bunny_s-0.55_x-000_y-180_dark-red-paint_35}.jpg}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{bunny_s-0.55_x-000_y-180_dark-red-paint_41}.jpg}
 \includegraphics[width=0.079\textwidth]{images/Results/Visualization/{bunny_s-0.55_x-000_y-180_dark-red-paint_24}.jpg}
\end{minipage} %
\begin{minipage}{0.01\textwidth}
     \centering
     \makebox[0.16\textwidth]{\tiny $0$}\\
     \vspace{0.2em}
     \includegraphics[width=\textwidth]{images/Results/Visualization/color_bar} \\
     \vspace{-0.4em}
     \makebox[0.16\textwidth]{\tiny$1$}
\end{minipage}


==> figures/sphere_gbr.tex <==
\begin{minipage}{0.45\textwidth}
    \makebox[0.16\textwidth]{\scriptsize } 
    \makebox[0.18\textwidth]{\scriptsize GT Albedo} 
    \makebox[0.18\textwidth]{\scriptsize GT Normal} 
    \makebox[0.18\textwidth]{\scriptsize GT Lighting} 
    \makebox[0.18\textwidth]{\scriptsize Est. lighting} 
    \\
    \raisebox{2.5\height}{\makebox[0.16\textwidth]{\makecell{\scriptsize Sphere}}}
    \makebox[0.18\textwidth]{\includegraphics[width=0.17\textwidth]{images/Results/SDPS-Net/GBR_sphere/albedo_unchanged.png}}
    \makebox[0.18\textwidth]{\includegraphics[width=0.17\textwidth]{images/Results/SDPS-Net/GBR_sphere/normal_unchanged.png}}
    \makebox[0.18\textwidth]{\includegraphics[width=0.17\textwidth]{images/Results/SDPS-Net/GBR_sphere/sphere_gt_lighting.png}}
    \makebox[0.18\textwidth]{\includegraphics[width=0.17\textwidth]{images/Results/SDPS-Net/GBR_sphere/sphere_est_lighting.png}}
    \\
    \raisebox{1.5\height}{\makebox[0.16\textwidth]{\makecell{\scriptsize Transformed \\ \scriptsize Sphere}}}
    \makebox[0.18\textwidth]{\includegraphics[width=0.17\textwidth]{images/Results/SDPS-Net/GBR_sphere/albedo_slanted.png}}
    \makebox[0.18\textwidth]{\includegraphics[width=0.17\textwidth]{images/Results/SDPS-Net/GBR_sphere/normal_slanted.png}}
    \makebox[0.18\textwidth]{\includegraphics[width=0.17\textwidth]{images/Results/SDPS-Net/GBR_sphere/sphere_gt_lighting_slanted.png}}
    \makebox[0.18\textwidth]{\includegraphics[width=0.17\textwidth]{images/Results/SDPS-Net/GBR_sphere/sphere_est_lighting.png}}
\end{minipage}
\hspace{-2em}
\begin{minipage}{0.016\textwidth}
     \centering
     \vspace{1em}
     \makebox[0.16\textwidth]{\scriptsize $0$}\\
     \vspace{0.1em}
     \includegraphics[width=0.8\linewidth]{images/Dataset/color_bar_jet} \\
     \vspace{-0.6em}
     \makebox[0.16\textwidth]{\scriptsize $1$}
\end{minipage}


==> figures/spherical_coord2.tex <==
\tdplotsetmaincoords{70}{105}
\pgfmathsetmacro{\rvec}{1}
\pgfmathsetmacro{\thetavec}{40}
\pgfmathsetmacro{\phivec}{45}
\begin{tikzpicture}[scale=1.7,tdplot_main_coords]
    \coordinate (O) at (0,0,0); %
    \draw[->] (0,0,0) -- (1,0,0) node[below=0.5ex,left=-0.4ex]{$z$};
    \draw[->] (0,0,0) -- (0,1,0) node[right=-0.4ex]{$x$};
    \draw[->] (0,0,0) -- (0,0,1) node[above=-0.4ex]{$y$};
    \draw[dashed,color=gray] (0,0,0) -- (0,0,-1);
    \draw[dashed,color=gray] (0,0,0) -- (0,-1,0);
    \tdplotdrawarc[dashed,color=gray]{(O)}{1}{-90}{90}{}{}
    \tdplotsetthetaplanecoords{0}
    \tdplotdrawarc[semithick,dashed,color=gray,tdplot_rotated_coords]{(0,0,0)}{1}{0}{180}{}{}
    \tdplotsetthetaplanecoords{90}
    \tdplotdrawarc[semithick,dashed,color=gray,tdplot_rotated_coords]{(0,0,0)}{1}{0}{360}{}{}

    \tdplotsetcoord{P}{\rvec}{\thetavec}{\phivec} %
    \draw[line width=1pt,-stealth,color=black] (O) -- (P) node[above right] {$P$};

    \tdplotsetcoord{Px}{\rvec}{90}{\phivec} %
    \draw[dashed, color=black] (O) -- (Px);
    \tdplotdrawarc[thick,color=red]{(O)}{0.4}{\phivec}{90}{color=red,below=0.4ex,right=-0.4ex}{$\phi$} 

    \tdplotsetthetaplanecoords{\phivec} %
    \tdplotdrawarc[tdplot_rotated_coords,thick,color=blue,opacity=0.8]{(0,0,0)}{0.4}{\thetavec}{90}{above=0.4ex,right=-0.5ex}{$\theta$}
    \tdplotdrawarc[semithick,dashed,color=gray,tdplot_rotated_coords]{(0,0,0)}{1}{0}{180}{}{}
\end{tikzpicture}


==> figures/syn_samples_v2.tex <==
    \includegraphics[width=0.076\textwidth]{images/Dataset/simple/{l_000,-0.28,-0.27,0.92_gm}.png}
    \includegraphics[width=0.076\textwidth]{images/Dataset/simple/{l_002,0.60,0.12,0.79_gm}.png}
    \includegraphics[width=0.076\textwidth]{images/Dataset/simple/{l_006,-0.12,0.05,0.99_gm}.png}
    \hfill
    \includegraphics[width=0.076\textwidth]{images/Dataset/complex/{l_000,-0.41,0.24,0.88_gm}.png}
    \includegraphics[width=0.076\textwidth]{images/Dataset/complex/{l_001,-0.05,0.02,1.00_gm}.png}
    \includegraphics[width=0.076\textwidth]{images/Dataset/complex/{l_005,0.25,0.03,0.97_gm}.png}
    \\
    \includegraphics[width=0.076\textwidth]{images/Dataset/simple/{blob06_s-0.80_x-250_y-250_normal}.png}
    \includegraphics[width=0.076\textwidth]{images/Dataset/simple/{blob02_s-1.00_x-250_y-250_normal}.png}
    \includegraphics[width=0.076\textwidth]{images/Dataset/simple/{blob08_s-0.80_x-250_y-250_normal}.png}
    \hfill
    \includegraphics[width=0.076\textwidth]{images/Dataset/complex/{virgin-mary-with-her-dead-son_alabasteryy_s-0.08_x-000_y-180_000_normal}.png}
    \includegraphics[width=0.076\textwidth]{images/Dataset/complex/{wrestling-decimated-cleaned_aa-exported_s-0.06_x--90_y-100_010_normal}.png}
    \includegraphics[width=0.076\textwidth]{images/Dataset/complex/{virgin-and-child_model_s-0.25_x--90_y-100_006_normal}.png}
    \\ 
    \makebox[0.24\textwidth]{\footnotesize (a) Blobby dataset} 
    \makebox[0.24\textwidth]{\footnotesize (b) Sculpture dataset} 
    \\


==> figures/syn_test_samples.tex <==
    \includegraphics[width=0.090\textwidth]{images/Dataset/syn_test/MERL_directions}
    \hfill
    \includegraphics[width=0.390\textwidth]{images/Dataset/syn_test/synth_test_data.pdf}
\\
    \vspace{-0.3em}
    \makebox[0.090\textwidth]{\footnotesize (a) Light source} 
    \makebox[0.390\textwidth]{\footnotesize (b) {\sc Sphere}, {\sc Bunny}, {\sc Dragon} and {\sc Armadillo}} 
    \\
    \includegraphics[width=0.49\textwidth]{images/Results/Synth_Test/SVBRDF/SVBRDF_Dragon.pdf}
    \makebox[0.48\textwidth]{\footnotesize (c) Example objects in {\sc Dragon$^\text{SVBRDF}$} dataset} \\


==> figures/test_data_light_distribution.tex <==
\begin{minipage}{0.45\textwidth}
    \makebox[0.19\textwidth]{\scriptsize (a) DiLiGenT} 
    \makebox[0.19\textwidth]{\scriptsize (b) {\sc Apple}} 
    \makebox[0.19\textwidth]{\scriptsize (c) {\sc Gourd1}} 
    \makebox[0.19\textwidth]{\scriptsize (d) {\sc Gourd2}} 
    \makebox[0.19\textwidth]{\scriptsize (e) Light Stage} \\
    \includegraphics[width=0.19\textwidth]{images/Dataset/real/diligent_direction.jpg}
    \includegraphics[width=0.19\textwidth]{images/Dataset/real/apple_direction.jpg}
    \includegraphics[width=0.19\textwidth]{images/Dataset/real/gourd1_direction.jpg}
    \includegraphics[width=0.19\textwidth]{images/Dataset/real/gourd2_direction.jpg}
    \includegraphics[width=0.19\textwidth]{images/Dataset/real/stage_direction.jpg}
\end{minipage}
\begin{minipage}{0.016\textwidth}
     \centering
     \makebox[0.16\textwidth]{\scriptsize $0$}\\
     \vspace{0.1em}
     \includegraphics[width=0.55\linewidth]{images/Dataset/color_bar_jet} \\
     \vspace{-0.6em}
     \makebox[0.16\textwidth]{\scriptsize $1$}
\end{minipage}


==> tables/res_quant_light_plane_v2.tex <==
    \makebox[0.09\textwidth]{\scriptsize GT Lighting} 
    \makebox[0.09\textwidth]{\scriptsize GT Normals} 
    \makebox[0.09\textwidth]{\scriptsize Est. Lighting}
    \makebox[0.09\textwidth]{\scriptsize GT Normals} 
    \makebox[0.09\textwidth]{\scriptsize Est. Lighting}
    \makebox[0.009\textwidth]{} 
    \\
    \makebox[0.09\textwidth]{\includegraphics[width=0.080\textwidth]{images/Results/Failure/gt_lighting}}
    \makebox[0.09\textwidth]{\includegraphics[width=0.080\textwidth]{images/Results/Failure/plane_normal.png}}
    \makebox[0.09\textwidth]{\includegraphics[width=0.080\textwidth]{images/Results/Failure/planar_est_lighting}}
    \makebox[0.09\textwidth]{\includegraphics[width=0.080\textwidth]{images/Results/Failure/piecewise_plane_normal.png}}
    \makebox[0.09\textwidth]{\includegraphics[width=0.080\textwidth]{images/Results/Failure/piece_planar_est_lighting}}
    \includegraphics[width=0.009\textwidth]{images/Results/Failure/colorbar_jet}
    \\
    \vspace{-0.5em}
    \makebox[0.09\textwidth]{\scriptsize (a)}
    \makebox[0.185\textwidth]{\scriptsize (b) Planar surface}
    \makebox[0.185\textwidth]{\scriptsize (c) Piecewise planar surface}
    \makebox[0.009\textwidth]{} 
    \\

